Central configurations, symmetries and fixed points

Planar central configurations can be seen as critical points of the reduced potential or solutions of a system of equations. By the homogeneity and invariance of the potential with respect to SO(2), it is possible to see that the SO(2)-orbits of central configurations are fixed points of a suitable map f. The purpose of the paper is to define this map and to derive some properties using topological fixed point theory. The generalized Moulton-Smale theorem for collinear configurations is proved, together with some estimates on the number of central configurations in the case of 3 bodies, using fixed point indexes. Well-known results such as the compactness of the set of central configuration can also be proved in an easy way in this topological framework. At the end of the paper some tables of (numerical) planar central configurations of n equal masses with Newtonian potential are given, for n=3,..., 10. They have been computed as the fixed points of a suitable self-map of R^{2(n-2)}.

==> (inline-0) <==
\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Central configurations for 3 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_3-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $3.00000000 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.50000000,.86602540)$\\
$z_2$ & $(1.00000000,0.00000000)$\\
$z_3$ & $(-.50000000,-.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 2
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_3-2.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $3.53553391 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(0.00000000,0.00000000)$\\
$z_2$ & $(1.00000000,0.00000000)$\\
$z_3$ & $(-1.00000000,0.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}

\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Central configurations for 4 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_4-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $7.65685425 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $4$\\ 
$z_1$ & $(.00000000,1.00000000)$\\
$z_2$ & $(.00000000,-1.00000000)$\\
$z_3$ & $(1.00000000,0.00000000)$\\
$z_4$ & $(-1.00000000,0.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 2
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_4-2.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $8.19608063 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.01495777,-.02424649)$\\
$z_2$ & $(-.44867582,.89369458)$\\
$z_3$ & $(1.00000000,0.00000000)$\\
$z_4$ & $(-.53636641,-.86944809)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 3
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_4-3.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $8.19615242 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.00000000,.00000000)$\\
$z_2$ & $(-.50000000,-.86602540)$\\
$z_3$ & $(1.00000000,0.00000000)$\\
$z_4$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 4
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_4-4.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $9.67900415 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.31624349,-.00000000)$\\
$z_2$ & $(.31624349,-.00000000)$\\
$z_3$ & $(1.00000000,0.00000000)$\\
$z_4$ & $(-1.00000000,.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}

\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Some central configurations for 5 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_5-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $15.38841769 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $5$\\ 
$z_1$ & $(-.80901699,-.58778525)$\\
$z_2$ & $(.30901699,.95105652)$\\
$z_3$ & $(.30901699,-.95105652)$\\
$z_4$ & $(1.00000000,0.00000000)$\\
$z_5$ & $(-.80901699,.58778525)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 2
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_5-2.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $15.65685425 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $4$\\ 
$z_1$ & $(.00000000,-.00000000)$\\
$z_2$ & $(-1.00000000,.00000000)$\\
$z_3$ & $(-.00000000,-1.00000000)$\\
$z_4$ & $(1.00000000,0.00000000)$\\
$z_5$ & $(.00000000,1.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 3
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_5-3.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $15.68397123 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.12867234,.18881180)$\\
$z_2$ & $(.09578559,-.88501108)$\\
$z_3$ & $(-.85873077,-.23452283)$\\
$z_4$ & $(1.00000000,0.00000000)$\\
$z_5$ & $(-.36572717,.93072211)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 4
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_5-4.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $17.12399663 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.34137918,.02633026)$\\
$z_2$ & $(-.27690769,.20138312)$\\
$z_3$ & $(-.21289415,-.75194237)$\\
$z_4$ & $(1.00000000,0.00000000)$\\
$z_5$ & $(-.85157734,.52422899)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 5
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_5-5.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $20.24094955 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.00000000,-.00000000)$\\
$z_2$ & $(.47168469,-.00000000)$\\
$z_3$ & $(-.47168469,-.00000000)$\\
$z_4$ & $(1.00000000,0.00000000)$\\
$z_5$ & $(-1.00000000,.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}

\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Some central configurations for 6 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $26.56875757 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $5$\\ 
$z_1$ & $(-.00000000,.00000000)$\\
$z_2$ & $(.30901699,-.95105652)$\\
$z_3$ & $(-.80901699,.58778525)$\\
$z_4$ & $(-.80901699,-.58778525)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(.30901699,.95105652)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 2
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-2.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $26.85636352 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(.46417852,.80398078)$\\
$z_2$ & $(-.92835704,-.00000000)$\\
$z_3$ & $(.46417852,-.80398078)$\\
$z_4$ & $(-.50000000,-.86602540)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 4
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-4.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $26.85645445 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $6$\\ 
$z_1$ & $(.50000000,-.86602540)$\\
$z_2$ & $(-1.00000000,-.00000000)$\\
$z_3$ & $(.50000000,.86602540)$\\
$z_4$ & $(-.50000000,.86602540)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-.50000000,-.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 6
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-6.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $26.88681901 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.30421317,.45080951)$\\
$z_2$ & $(-.82401445,.09016574)$\\
$z_3$ & $(.39197350,-.73040157)$\\
$z_4$ & $(-.49795663,-.73791542)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-.37421558,.92734174)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 7
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-7.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $27.79833059 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.33894038,-.00000000)$\\
$z_2$ & $(-.33894038,.00000000)$\\
$z_3$ & $(-.00000000,-.84172034)$\\
$z_4$ & $(.00000000,.84172034)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-1.00000000,0.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 8
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-8.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $28.11615508 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.36819982,.06656948)$\\
$z_2$ & $(-.18216036,.32683361)$\\
$z_3$ & $(-.68397183,-.39013941)$\\
$z_4$ & $(.13241025,-.77620471)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-.63447788,.77294102)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 9
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-9.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $29.59724379 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.19887188,-.34445619)$\\
$z_2$ & $(.39774375,.00000000)$\\
$z_3$ & $(-.19887188,.34445619)$\\
$z_4$ & $(-.50000000,-.86602540)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 10
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-10.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $30.99783846 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.01360506,.06307395)$\\
$z_2$ & $(-.43717775,.21223104)$\\
$z_3$ & $(.48579169,.01314644)$\\
$z_4$ & $(-.15113510,-.70067240)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-.91108390,.41222097)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 11
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_6-11.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $36.25298863 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.18383207,.00000000)$\\
$z_2$ & $(.18383207,.00000000)$\\
$z_3$ & $(.56459754,.00000000)$\\
$z_4$ & $(-.56459754,.00000000)$\\
$z_5$ & $(1.00000000,0.00000000)$\\
$z_6$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}

\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Some central configurations for 7 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $41.55339290 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $6$\\ 
$z_1$ & $(-.00000000,-.00000000)$\\
$z_2$ & $(-.50000000,-.86602540)$\\
$z_3$ & $(.50000000,-.86602540)$\\
$z_4$ & $(.50000000,.86602540)$\\
$z_5$ & $(-1.00000000,.00000000)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 2
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-2.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $42.32859664 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.31194658,-.28006242)$\\
$z_2$ & $(-.39849482,.13018261)$\\
$z_3$ & $(.42399335,.73425006)$\\
$z_4$ & $(-.85245018,-.47481689)$\\
$z_5$ & $(.01487433,-.97565421)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.49986928,.86610086)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 3
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-3.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $42.45998988 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.46413573,.28708218)$\\
$z_2$ & $(.37471387,.39677156)$\\
$z_3$ & $(.47873707,-.67327333)$\\
$z_4$ & $(-.28952417,-.77373246)$\\
$z_5$ & $(-.96637766,-.25712684)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.13341338,1.02027888)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 4
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-4.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $42.49618473 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.38450652,-.46240728)$\\
$z_2$ & $(-.54943511,-.29984561)$\\
$z_3$ & $(.39504259,.48551796)$\\
$z_4$ & $(-.20396196,.89597229)$\\
$z_5$ & $(-.84373160,.36398326)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.18242044,-.98322062)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 5
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-5.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $42.60195114 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.30830344,-.17397349)$\\
$z_2$ & $(.34487831,-.07985451)$\\
$z_3$ & $(-.52605215,.65384386)$\\
$z_4$ & $(.32005579,.77576217)$\\
$z_5$ & $(.12874051,-.89345370)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.95931901,-.28232434)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 6
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-6.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $42.68484275 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $7$\\ 
$z_1$ & $(-.22252093,.97492791)$\\
$z_2$ & $(-.22252093,-.97492791)$\\
$z_3$ & $(.62348980,.78183148)$\\
$z_4$ & $(-.90096887,-.43388374)$\\
$z_5$ & $(.62348980,-.78183148)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.90096887,.43388374)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 7
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-7.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $43.29826801 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.40301374,.14262935)$\\
$z_2$ & $(-.08849347,.41824886)$\\
$z_3$ & $(-.37570676,-.66999095)$\\
$z_4$ & $(-.79143908,-.04524148)$\\
$z_5$ & $(.37416735,-.69887152)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.52154178,.85322575)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 8
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-8.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $44.26667553 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.36116383,.16545203)$\\
$z_2$ & $(.39262204,-.06051130)$\\
$z_3$ & $(-.13252243,-.44207852)$\\
$z_4$ & $(.23659975,.78926767)$\\
$z_5$ & $(-.83509338,.55010821)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.30044215,-1.00223809)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 9
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-9.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $45.30890467 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.00000000,.00000000)$\\
$z_2$ & $(-.48839825,.00000000)$\\
$z_3$ & $(.48839825,.00000000)$\\
$z_4$ & $(.00000000,-.76203471)$\\
$z_5$ & $(-.00000000,.76203471)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 10
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-10.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $45.89112647 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.05012818,.13936080)$\\
$z_2$ & $(.50089913,.03169978)$\\
$z_3$ & $(-.36593875,.34350202)$\\
$z_4$ & $(-.56667787,-.44643585)$\\
$z_5$ & $(.15246518,-.70511215)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.77087587,.63698540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 11
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-11.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $47.89025883 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.02010407,.03184202)$\\
$z_2$ & $(.48991124,.00365264)$\\
$z_3$ & $(-.21394680,-.44074157)$\\
$z_4$ & $(-.27911603,.44208061)$\\
$z_5$ & $(-.42997391,-.90284131)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.54677044,.86600762)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 12
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-12.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $47.89177651 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(.00000000,.00000000)$\\
$z_2$ & $(-.24860773,.43060122)$\\
$z_3$ & $(.49721546,.00000000)$\\
$z_4$ & $(-.24860773,-.43060122)$\\
$z_5$ & $(-.50000000,.86602540)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.50000000,-.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 13
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-13.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $50.74714105 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.17399740,.09130693)$\\
$z_2$ & $(.19446170,.02822588)$\\
$z_3$ & $(-.53865669,.19808028)$\\
$z_4$ & $(.57387182,.00761282)$\\
$z_5$ & $(-.11263064,-.65788036)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-.94304879,.33265446)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 14
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_7-14.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $58.69057642 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.00000000,.00000000)$\\
$z_2$ & $(-.30469288,.00000000)$\\
$z_3$ & $(.30469288,.00000000)$\\
$z_4$ & $(-.62669769,.00000000)$\\
$z_5$ & $(.62669769,.00000000)$\\
$z_6$ & $(1.00000000,0.00000000)$\\
$z_7$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}

\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Some central configurations for 8 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $61.20510193 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $7$\\ 
$z_1$ & $(.00000000,.00000000)$\\
$z_2$ & $(.62348980,.78183148)$\\
$z_3$ & $(-.90096887,.43388374)$\\
$z_4$ & $(-.22252093,-.97492791)$\\
$z_5$ & $(-.90096887,-.43388374)$\\
$z_6$ & $(.62348980,-.78183148)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.22252093,.97492791)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 2
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-2.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $61.66790403 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.28827131,-.19240111)$\\
$z_2$ & $(.28827131,.19240111)$\\
$z_3$ & $(-.49497029,.74160556)$\\
$z_4$ & $(.49497029,-.74160556)$\\
$z_5$ & $(-.38363904,-.92348313)$\\
$z_6$ & $(-1.00000000,-.00000000)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(.38363904,.92348313)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 4
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-4.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $61.72305434 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.32240266,.00000000)$\\
$z_2$ & $(.32240266,.00000000)$\\
$z_3$ & $(-.42002865,-.79225350)$\\
$z_4$ & $(.42002865,.79225350)$\\
$z_5$ & $(.42002865,-.79225350)$\\
$z_6$ & $(-.42002865,.79225350)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 5
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-5.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $62.41079049 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.29565305,-.34710822)$\\
$z_2$ & $(.38769846,-.23996822)$\\
$z_3$ & $(-.08280975,.52817029)$\\
$z_4$ & $(-.76455067,.56604705)$\\
$z_5$ & $(.55462624,.77287561)$\\
$z_6$ & $(.15270456,-.97396762)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.95201580,-.30604889)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 6
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-6.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $62.44858092 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.38265292,.35399956)$\\
$z_2$ & $(-.38529668,.42622616)$\\
$z_3$ & $(.39501013,-.41724006)$\\
$z_4$ & $(-.49373567,-.45676435)$\\
$z_5$ & $(.00777213,-.98766650)$\\
$z_6$ & $(-.98407872,.08446653)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(.07767589,.99697866)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 8
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-8.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $62.45193681 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $4$\\ 
$z_1$ & $(.41447962,.41447962)$\\
$z_2$ & $(-.41447962,.41447962)$\\
$z_3$ & $(.41447962,-.41447962)$\\
$z_4$ & $(-.41447962,-.41447962)$\\
$z_5$ & $(.00000000,-1.00000000)$\\
$z_6$ & $(-1.00000000,-.00000000)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(.00000000,1.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 10
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-10.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $63.18080222 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(-.24626571,-.21206535)$\\
$z_2$ & $(.43408722,.09069241)$\\
$z_3$ & $(-.02058026,.45107896)$\\
$z_4$ & $(.38075518,-.72799675)$\\
$z_5$ & $(-.84097595,.19321853)$\\
$z_6$ & $(-.50518648,-.78350193)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.20183401,.98857413)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 13
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-13.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $63.18156622 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.19713350,.23819334)$\\
$z_2$ & $(.43883639,-.07363464)$\\
$z_3$ & $(-.00971572,-.44486519)$\\
$z_4$ & $(.35855637,.75648249)$\\
$z_5$ & $(-.81018292,-.21078915)$\\
$z_6$ & $(-.59338484,.71697767)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.18697579,-.98236452)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 14
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-14.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $63.40153688 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.00149563,-.50606975)$\\
$z_2$ & $(.45035952,-.23083573)$\\
$z_3$ & $(-.70461968,-.17706579)$\\
$z_4$ & $(.47735615,.54769726)$\\
$z_5$ & $(-.10719337,.79944496)$\\
$z_6$ & $(-.66389803,.45808521)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.45350022,-.89125616)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 15
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-15.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $63.46686913 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $8$\\ 
$z_1$ & $(.00000000,-1.00000000)$\\
$z_2$ & $(-.00000000,1.00000000)$\\
$z_3$ & $(-.70710678,.70710678)$\\
$z_4$ & $(.70710678,.70710678)$\\
$z_5$ & $(.70710678,-.70710678)$\\
$z_6$ & $(-.70710678,-.70710678)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 16
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-16.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $63.78451455 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.45615373,.03187986)$\\
$z_2$ & $(.42432105,.17042357)$\\
$z_3$ & $(-.07506108,.47702915)$\\
$z_4$ & $(-.23833072,-.76155208)$\\
$z_5$ & $(.46068568,-.65156106)$\\
$z_6$ & $(-.95167767,-.30709870)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.16378353,1.04087925)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 17
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-17.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $64.32981488 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.01339731,.10773738)$\\
$z_2$ & $(-.47070516,.14611207)$\\
$z_3$ & $(.49215468,.02637900)$\\
$z_4$ & $(-.44456437,-.62075398)$\\
$z_5$ & $(.27899242,-.71072936)$\\
$z_6$ & $(.10026948,.80633909)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.96954435,.24491580)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 18
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-18.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $65.05085183 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $4$\\ 
$z_1$ & $(-.44458736,.00000000)$\\
$z_2$ & $(.44458736,-.00000000)$\\
$z_3$ & $(-.00000000,-.44458736)$\\
$z_4$ & $(-.00000000,.44458736)$\\
$z_5$ & $(-1.00000000,.00000000)$\\
$z_6$ & $(-.00000000,-1.00000000)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(.00000000,1.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 19
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-19.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $65.55546559 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.09786504,.21504289)$\\
$z_2$ & $(.51431659,.06073804)$\\
$z_3$ & $(-.29202953,.42770248)$\\
$z_4$ & $(-.29227507,-.64222807)$\\
$z_5$ & $(-.72158633,-.16367582)$\\
$z_6$ & $(.35055657,-.65160317)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.65684727,.75402365)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 20
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-20.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $66.67340501 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.05121110,-.13415293)$\\
$z_2$ & $(-.01715151,.42141469)$\\
$z_3$ & $(.51957506,-.01476313)$\\
$z_4$ & $(-.23702168,-.48253092)$\\
$z_5$ & $(-.73438594,.16843303)$\\
$z_6$ & $(-.09355458,.92924616)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.48867245,-.88764690)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 21
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-21.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $69.09626272 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.19242138,.00000000)$\\
$z_2$ & $(.19242138,.00000000)$\\
$z_3$ & $(.57720636,.00000000)$\\
$z_4$ & $(-.57720636,.00000000)$\\
$z_5$ & $(-.00000000,.70497161)$\\
$z_6$ & $(.00000000,-.70497161)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-1.00000000,0.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 22
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-22.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $69.98439855 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.21086098,-.06693301)$\\
$z_2$ & $(-.14081889,-.17062363)$\\
$z_3$ & $(-.48046244,-.33127118)$\\
$z_4$ & $(.58333039,-.01761850)$\\
$z_5$ & $(-.48942863,.46925267)$\\
$z_6$ & $(.15655868,.65971800)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.84004008,-.54252434)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 23
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-23.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $72.08640113 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.15015379,.15813350)$\\
$z_2$ & $(.21675677,.02385085)$\\
$z_3$ & $(-.14511054,-.39649642)$\\
$z_4$ & $(.58937904,.00592407)$\\
$z_5$ & $(-.44631860,.38497073)$\\
$z_6$ & $(-.30079550,-.82188612)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.76375739,.64550340)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 24
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-24.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $77.32149683 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.00621569,-.04371522)$\\
$z_2$ & $(-.29642382,-.10215784)$\\
$z_3$ & $(.31315096,-.01548482)$\\
$z_4$ & $(-.08902634,.62612575)$\\
$z_5$ & $(.63322067,-.00486084)$\\
$z_6$ & $(-.60676966,-.18117015)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-.96036751,-.27873689)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 25
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_8-25.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $88.48350923 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.12845093,-.00000000)$\\
$z_2$ & $(-.12845093,-.00000000)$\\
$z_3$ & $(.39058071,.00000000)$\\
$z_4$ & $(-.39058071,-.00000000)$\\
$z_5$ & $(.67131756,-.00000000)$\\
$z_6$ & $(-.67131756,-.00000000)$\\
$z_7$ & $(1.00000000,0.00000000)$\\
$z_8$ & $(-1.00000000,.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}

\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Some central configurations for 9 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $85.90069864 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.27202755,.14390992)$\\
$z_2$ & $(.28973718,-.15327879)$\\
$z_3$ & $(-.24618043,-.86277978)$\\
$z_4$ & $(.57473480,.68896565)$\\
$z_5$ & $(-.15320370,.93279998)$\\
$z_6$ & $(-.85733689,-.39819672)$\\
$z_7$ & $(.56265924,-.82668893)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.89838264,.47526867)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 3
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-3.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $85.90099418 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.30525333,.07170100)$\\
$z_2$ & $(.30225296,-.08344927)$\\
$z_3$ & $(-.21785509,-.85303320)$\\
$z_4$ & $(.56690970,.70454393)$\\
$z_5$ & $(-.15965544,.89010050)$\\
$z_6$ & $(-.86466779,-.42329589)$\\
$z_7$ & $(.55580940,-.78606979)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.87754040,.47950271)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 4
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-4.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.09428612 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $8$\\ 
$z_1$ & $(.00000000,-.00000000)$\\
$z_2$ & $(.70710678,.70710678)$\\
$z_3$ & $(.70710678,-.70710678)$\\
$z_4$ & $(-.70710678,.70710678)$\\
$z_5$ & $(-.70710678,-.70710678)$\\
$z_6$ & $(-1.00000000,.00000000)$\\
$z_7$ & $(-.00000000,-1.00000000)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.00000000,1.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 8
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-8.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.12713056 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.06182991,-.05460701)$\\
$z_2$ & $(.50037681,.44192336)$\\
$z_3$ & $(.59443423,-.60219968)$\\
$z_4$ & $(-.52411679,.66430271)$\\
$z_5$ & $(-.67919325,-.59985067)$\\
$z_6$ & $(-.92320585,.08469310)$\\
$z_7$ & $(-.03005511,-.92659519)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.12358988,.99233338)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 9
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-9.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.47395899 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.31356690,.15330350)$\\
$z_2$ & $(.04120378,-.46446092)$\\
$z_3$ & $(.39184580,.25274210)$\\
$z_4$ & $(-.97364003,-.06913670)$\\
$z_5$ & $(-.54342185,.81083136)$\\
$z_6$ & $(-.53745978,-.82486402)$\\
$z_7$ & $(.32086682,.93075676)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.61417216,-.78917207)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 10
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-10.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.47616352 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.25768781,.12027175)$\\
$z_2$ & $(.42363260,.29496411)$\\
$z_3$ & $(.04598983,-.51415304)$\\
$z_4$ & $(-.57860407,.76482548)$\\
$z_5$ & $(-.95784351,-.04771261)$\\
$z_6$ & $(.25113718,.95260639)$\\
$z_7$ & $(-.56887481,-.80430733)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.64225057,-.76649475)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 11
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-11.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.47673336 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.38278598,.19117010)$\\
$z_2$ & $(.02583483,-.42708743)$\\
$z_3$ & $(.35695115,.23591733)$\\
$z_4$ & $(-.99270843,-.12054037)$\\
$z_5$ & $(-.50000000,-.86602540)$\\
$z_6$ & $(.39196319,.91998090)$\\
$z_7$ & $(-.50000000,.86602540)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.60074524,-.79944053)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 12
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-12.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.65509034 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.19882309,-.33371308)$\\
$z_2$ & $(.38752437,.02683099)$\\
$z_3$ & $(-.20927537,.34034142)$\\
$z_4$ & $(.46829354,-.76157883)$\\
$z_5$ & $(-.90674832,-.03175861)$\\
$z_6$ & $(.43753246,.79483739)$\\
$z_7$ & $(-.45127355,-.89238567)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.52723004,.85742638)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 13
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-13.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.65524794 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.19536055,-.33837440)$\\
$z_2$ & $(.39072110,.00000000)$\\
$z_3$ & $(-.19536055,.33837440)$\\
$z_4$ & $(.45028680,-.77991962)$\\
$z_5$ & $(-.90057361,-.00000000)$\\
$z_6$ & $(.45028680,.77991962)$\\
$z_7$ & $(-.50000000,-.86602540)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 14
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-14.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $86.75347800 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.21338975,.24088355)$\\
$z_2$ & $(.43000417,.24442878)$\\
$z_3$ & $(-.29450461,-.39738652)$\\
$z_4$ & $(.52773439,-.59572933)$\\
$z_5$ & $(.25032729,.91345257)$\\
$z_6$ & $(-.93697539,-.13833458)$\\
$z_7$ & $(-.64259266,.72538630)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.12060343,-.99270077)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 15
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-15.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $87.31115245 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.15563009,-.17669118)$\\
$z_2$ & $(.46867893,.12656096)$\\
$z_3$ & $(.06638029,.48090672)$\\
$z_4$ & $(.48530739,-.65204361)$\\
$z_5$ & $(-.70809404,.39910769)$\\
$z_6$ & $(-.21765902,-.84699397)$\\
$z_7$ & $(-.81273909,-.32284579)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.12624437,.99199917)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 16
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-16.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $87.38701579 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.13410007,.34882068)$\\
$z_2$ & $(.45967777,.26278972)$\\
$z_3$ & $(-.51733513,-.11281157)$\\
$z_4$ & $(-.03233323,-.78562587)$\\
$z_5$ & $(.55027709,-.56164808)$\\
$z_6$ & $(.19757768,.94733171)$\\
$z_7$ & $(-.78128946,.57101759)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.74247464,-.66987418)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 17
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-17.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $87.43994782 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.40108031,-.24383634)$\\
$z_2$ & $(-.19384974,-.42748550)$\\
$z_3$ & $(.43082152,.42694065)$\\
$z_4$ & $(-.59651209,.10981267)$\\
$z_5$ & $(-.59126367,.71137549)$\\
$z_6$ & $(.08740410,.92087368)$\\
$z_7$ & $(.28832043,-.93401181)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.82600087,-.56366885)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 18
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-18.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $87.95358020 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.00000000,.00000000)$\\
$z_2$ & $(-.48850023,-.00000000)$\\
$z_3$ & $(.48850023,.00000000)$\\
$z_4$ & $(.35781420,-.72203871)$\\
$z_5$ & $(-.35781420,-.72203871)$\\
$z_6$ & $(.35781420,.72203871)$\\
$z_7$ & $(-.35781420,.72203871)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 19
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-19.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $88.11971644 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.46565385,.07468209)$\\
$z_2$ & $(.03524249,.47028597)$\\
$z_3$ & $(.47088716,-.17335105)$\\
$z_4$ & $(.05952884,-.49823852)$\\
$z_5$ & $(-.85103731,-.38396410)$\\
$z_6$ & $(.57070119,.73891346)$\\
$z_7$ & $(-.58796793,.74445931)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.23170058,-.97278715)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 20
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-20.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $88.49177887 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.01729065,.42892275)$\\
$z_2$ & $(.44906469,-.12341822)$\\
$z_3$ & $(-.43767328,-.15916422)$\\
$z_4$ & $(.02024314,-.50216426)$\\
$z_5$ & $(.51572036,.76256114)$\\
$z_6$ & $(-.57542762,.71857500)$\\
$z_7$ & $(-.99675519,-.08049279)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.04211855,-1.04481939)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 21
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-21.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $88.69024481 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.01237317,-.44743339)$\\
$z_2$ & $(-.45315425,-.20571993)$\\
$z_3$ & $(.46383082,-.18036194)$\\
$z_4$ & $(.47985453,.52084357)$\\
$z_5$ & $(-.50790561,.49352840)$\\
$z_6$ & $(-.02435102,.88057156)$\\
$z_7$ & $(-.99847172,-.05526503)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.02782408,-1.00616324)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 22
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-22.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $88.72533804 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.02121607,.36421618)$\\
$z_2$ & $(.48567000,.17025371)$\\
$z_3$ & $(-.46261725,.22549269)$\\
$z_4$ & $(-.03997521,-.68625425)$\\
$z_5$ & $(.54885312,-.60616203)$\\
$z_6$ & $(-.61552162,-.53833567)$\\
$z_7$ & $(.05561141,.95468072)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.99323652,.11610865)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 24
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-24.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $88.73030585 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.03900758,-.27443147)$\\
$z_2$ & $(-.44102761,-.24185949)$\\
$z_3$ & $(.49095379,-.10938804)$\\
$z_4$ & $(-.10389374,.73092750)$\\
$z_5$ & $(.49201444,.61207277)$\\
$z_6$ & $(-.64308090,.45073078)$\\
$z_7$ & $(.12641932,-.88940261)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.96039288,-.27864944)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 25
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-25.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $89.01859330 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(.07226767,.65345149)$\\
$z_2$ & $(-.60203943,.26414011)$\\
$z_3$ & $(.52977176,.38931139)$\\
$z_4$ & $(-.60203943,-.26414011)$\\
$z_5$ & $(.07226767,-.65345149)$\\
$z_6$ & $(.52977176,-.38931139)$\\
$z_7$ & $(-.50000000,-.86602540)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 26
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-26.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $89.03021429 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.50207893,-.30690695)$\\
$z_2$ & $(.08193762,-.58271893)$\\
$z_3$ & $(-.58512149,-.31057303)$\\
$z_4$ & $(.51764241,.41336316)$\\
$z_5$ & $(.06731257,.69881593)$\\
$z_6$ & $(-.66795302,.21613295)$\\
$z_7$ & $(-.51823249,.78941776)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.39766453,-.91753088)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 27
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-27.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $89.08114579 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.50318413,.00830395)$\\
$z_2$ & $(.05752836,-.49995371)$\\
$z_3$ & $(.47609023,-.20492269)$\\
$z_4$ & $(-.25054987,.45373999)$\\
$z_5$ & $(.50631842,.55857312)$\\
$z_6$ & $(-.91732093,-.36252906)$\\
$z_7$ & $(-.27097695,-.94840735)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.09790513,.99519575)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 28
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-28.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $89.08122317 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.06171642,-.51195322)$\\
$z_2$ & $(-.51503818,.02531188)$\\
$z_3$ & $(.47760377,-.21629087)$\\
$z_4$ & $(-.24956547,.46109021)$\\
$z_5$ & $(.50633856,.54355493)$\\
$z_6$ & $(-.91308565,-.36272577)$\\
$z_7$ & $(-.29716291,-.93647722)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.07080655,.99749007)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 29
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-29.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $89.09024068 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.45710967,.07097413)$\\
$z_2$ & $(.11615896,-.44776520)$\\
$z_3$ & $(.11699761,.47529901)$\\
$z_4$ & $(-.38990407,-.29592635)$\\
$z_5$ & $(-.65053231,.42757401)$\\
$z_6$ & $(-.10247011,.98408560)$\\
$z_7$ & $(-.94400673,-.29626996)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.39664697,-.91797123)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 30
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-30.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $89.77034759 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $9$\\ 
$z_1$ & $(.17364818,-.98480775)$\\
$z_2$ & $(-.50000000,.86602540)$\\
$z_3$ & $(.17364818,.98480775)$\\
$z_4$ & $(.76604444,-.64278761)$\\
$z_5$ & $(-.50000000,-.86602540)$\\
$z_6$ & $(-.93969262,.34202014)$\\
$z_7$ & $(.76604444,.64278761)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.93969262,-.34202014)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 31
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-31.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $89.80038558 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(-.04295600,-.04089290)$\\
$z_2$ & $(.04348807,.49370389)$\\
$z_3$ & $(.49524522,.01915505)$\\
$z_4$ & $(-.38871013,-.37004111)$\\
$z_5$ & $(-.72937367,.35474966)$\\
$z_6$ & $(.31844974,-.74593769)$\\
$z_7$ & $(.04918008,.99878993)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.74532331,-.70952683)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 32
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-32.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $90.35161303 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.12337959,-.20777092)$\\
$z_2$ & $(-.09340433,.37049034)$\\
$z_3$ & $(.53682685,-.05190529)$\\
$z_4$ & $(-.19087397,-.50766709)$\\
$z_5$ & $(-.74035031,-.05805770)$\\
$z_6$ & $(.38995145,.72090338)$\\
$z_7$ & $(-.58223954,.63397411)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.44328975,-.89996684)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 33
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-33.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $90.39185803 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.11834655,-.17807590)$\\
$z_2$ & $(-.19368543,.29143823)$\\
$z_3$ & $(.53893775,-.04320452)$\\
$z_4$ & $(-.16888527,-.51361298)$\\
$z_5$ & $(.35474100,.68877230)$\\
$z_6$ & $(-.77240590,-.06031246)$\\
$z_7$ & $(-.48977159,.73695870)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.38727711,-.92196336)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 34
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-34.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $90.63286156 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.14835923,-.28890376)$\\
$z_2$ & $(.52892225,-.10458042)$\\
$z_3$ & $(-.22317830,-.49080267)$\\
$z_4$ & $(-.06157639,.72358322)$\\
$z_5$ & $(-.55219856,.47163659)$\\
$z_6$ & $(-.73641997,-.06110931)$\\
$z_7$ & $(.47873624,.56290348)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.58264451,-.81272713)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 35
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-35.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $90.91991870 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.13471742,-.21684020)$\\
$z_2$ & $(-.42850131,.02859559)$\\
$z_3$ & $(.53524801,-.06348966)$\\
$z_4$ & $(-.21466210,-.51191955)$\\
$z_5$ & $(-.18922652,.69795918)$\\
$z_6$ & $(.41396844,.61878212)$\\
$z_7$ & $(-.82615592,.36845212)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.42538800,-.92153961)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 36
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-36.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $92.29991200 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $4$\\ 
$z_1$ & $(-.00000000,.00000000)$\\
$z_2$ & $(-.51728060,-.00000000)$\\
$z_3$ & $(-.00000000,.51728060)$\\
$z_4$ & $(.00000000,-.51728060)$\\
$z_5$ & $(.51728060,-.00000000)$\\
$z_6$ & $(-1.00000000,-.00000000)$\\
$z_7$ & $(-.00000000,1.00000000)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(.00000000,-1.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 37
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-37.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $92.34608471 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.08578407,-.10830058)$\\
$z_2$ & $(.03121065,.45867627)$\\
$z_3$ & $(-.45363895,.07463060)$\\
$z_4$ & $(-.10990984,-.52935404)$\\
$z_5$ & $(.54045734,-.01420315)$\\
$z_6$ & $(-.93402566,.14872325)$\\
$z_7$ & $(.06906875,.94326669)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.22894636,-.97343904)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 38
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-38.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $92.72728347 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.18156806,.09150316)$\\
$z_2$ & $(.19762125,.04780829)$\\
$z_3$ & $(-.56332148,.14384477)$\\
$z_4$ & $(.58127411,.01195036)$\\
$z_5$ & $(.25024974,-.66690904)$\\
$z_6$ & $(-.39537577,-.59251212)$\\
$z_7$ & $(.08491125,.73687005)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.97379104,.22744453)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 39
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-39.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $94.52190449 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.09781710,.24112496)$\\
$z_2$ & $(.23333894,.11516238)$\\
$z_3$ & $(-.42101256,.41696920)$\\
$z_4$ & $(.59169760,.03176230)$\\
$z_5$ & $(-.23621007,-.62099702)$\\
$z_6$ & $(.33275374,-.61226596)$\\
$z_7$ & $(-.65554208,-.23634559)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.74720848,.66458972)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 40
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-40.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $95.02122139 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.20547598,-.01904493)$\\
$z_2$ & $(-.19662305,.06262960)$\\
$z_3$ & $(-.09398902,-.46272563)$\\
$z_4$ & $(.58770608,-.00524878)$\\
$z_5$ & $(-.54318034,.22445734)$\\
$z_6$ & $(.14330677,.70552615)$\\
$z_7$ & $(-.18194269,-.89573805)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.92075373,.39014430)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 41
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-41.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $95.75964765 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(-.11862318,-.21000636)$\\
$z_2$ & $(.23134375,-.07256656)$\\
$z_3$ & $(-.31323370,.26684810)$\\
$z_4$ & $(.59577132,-.01924606)$\\
$z_5$ & $(-.38018216,-.47281987)$\\
$z_6$ & $(.23550175,.66325879)$\\
$z_7$ & $(-.60689768,.61957935)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.64368011,-.77504738)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 42
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-42.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $100.08271617 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.00000000,-.00000000)$\\
$z_2$ & $(.31464860,-.00000000)$\\
$z_3$ & $(-.31464860,.00000000)$\\
$z_4$ & $(-.63634678,.00000000)$\\
$z_5$ & $(.63634678,-.00000000)$\\
$z_6$ & $(-.00000000,.66375982)$\\
$z_7$ & $(-.00000000,-.66375982)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-1.00000000,0.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 43
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-43.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $101.29191674 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.02322031,.09315704)$\\
$z_2$ & $(.32328491,.03664339)$\\
$z_3$ & $(-.26826424,.18409283)$\\
$z_4$ & $(.63984267,.01095209)$\\
$z_5$ & $(-.55984566,.30998619)$\\
$z_6$ & $(-.43160375,-.47881530)$\\
$z_7$ & $(.15637361,-.62537443)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.88300786,.46935821)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 44
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-44.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $101.34912671 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.12628169,-.21872630)$\\
$z_2$ & $(.25256338,-.00000000)$\\
$z_3$ & $(-.12628169,.21872630)$\\
$z_4$ & $(-.30464978,-.52766891)$\\
$z_5$ & $(-.30464978,.52766891)$\\
$z_6$ & $(.60929957,-.00000000)$\\
$z_7$ & $(-.50000000,-.86602540)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 45
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-45.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $103.66479887 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.01768472,.05809232)$\\
$z_2$ & $(.32864409,.01567635)$\\
$z_3$ & $(-.26416172,.19614094)$\\
$z_4$ & $(-.12230136,-.40174615)$\\
$z_5$ & $(.64312990,.00483452)$\\
$z_6$ & $(-.53134300,.36237281)$\\
$z_7$ & $(-.24128096,-.79258071)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.83037166,.55720993)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 46
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-46.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $111.62059518 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.12450125,.05539299)$\\
$z_2$ & $(.13413493,.02401596)$\\
$z_3$ & $(.39738494,.00961850)$\\
$z_4$ & $(-.38355735,.10436029)$\\
$z_5$ & $(-.07288103,-.60074729)$\\
$z_6$ & $(-.65576337,.16491566)$\\
$z_7$ & $(.67617431,.00332861)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-.97099118,.23911529)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 47
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_9-47.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $126.52336886 $ \\  
Crit ind & $7$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.00000000,.00000000)$\\
$z_2$ & $(.22370088,.00000000)$\\
$z_3$ & $(-.22370088,-.00000000)$\\
$z_4$ & $(-.45498388,-.00000000)$\\
$z_5$ & $(.45498388,.00000000)$\\
$z_6$ & $(-.70504364,.00000000)$\\
$z_7$ & $(.70504364,.00000000)$\\
$z_8$ & $(1.00000000,0.00000000)$\\
$z_9$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}

\begin{longtable}{|ll|}
\hline
\multicolumn{2}{|c|}{\emph{Some central configurations for 10 bodies}}\\ 
\hline
% CONFIGURATION NUMBER 1
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-1.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $115.60682621 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.29890007,-.00000000)$\\
$z_2$ & $(-.29890007,.00000000)$\\
$z_3$ & $(.00000000,.87611264)$\\
$z_4$ & $(-.00000000,-.87611264)$\\
$z_5$ & $(-.65943000,-.68735185)$\\
$z_6$ & $(.65943000,.68735185)$\\
$z_7$ & $(-.65943000,.68735185)$\\
$z_8$ & $(.65943000,-.68735185)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 3
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-3.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $115.60728898 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.27765563,.12111754)$\\
$z_2$ & $(-.27765563,-.12111754)$\\
$z_3$ & $(-.02716025,.91660090)$\\
$z_4$ & $(.02716025,-.91660090)$\\
$z_5$ & $(.65335522,-.64344530)$\\
$z_6$ & $(-.65335522,.64344530)$\\
$z_7$ & $(-.68027200,-.73295976)$\\
$z_8$ & $(.68027200,.73295976)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 5
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-5.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $115.73134336 $ \\  
Crit ind & $0$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.14008668,.34788443)$\\
$z_2$ & $(.36488050,-.08666069)$\\
$z_3$ & $(-.26824365,-.31171502)$\\
$z_4$ & $(.58972809,.68529900)$\\
$z_5$ & $(-.83138032,.43758886)$\\
$z_6$ & $(.55663675,-.75685717)$\\
$z_7$ & $(-.20519779,-.95856325)$\\
$z_8$ & $(-.91726251,-.34580214)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.14907439,.98882598)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 7
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-7.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $115.73167443 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.06172355,.36168318)$\\
$z_2$ & $(.37061693,-.15450180)$\\
$z_3$ & $(-.29839932,-.26867371)$\\
$z_4$ & $(.61114646,.69095795)$\\
$z_5$ & $(-.80571514,.44916143)$\\
$z_6$ & $(.54157994,-.80502721)$\\
$z_7$ & $(-.24393676,-.93908067)$\\
$z_8$ & $(-.94340114,-.33165386)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.17016742,.99713469)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 9
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-9.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $115.77936446 $ \\  
Crit ind & $1$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.26406017,-.19816824)$\\
$z_2$ & $(.10533035,.31289606)$\\
$z_3$ & $(.46355894,-.33505428)$\\
$z_4$ & $(-.72131483,.52135683)$\\
$z_5$ & $(-.46623153,-.84797073)$\\
$z_6$ & $(.65891218,.70870370)$\\
$z_7$ & $(-.13056375,.96719188)$\\
$z_8$ & $(-.95932848,-.17943218)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.31369729,-.94952304)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 10
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-10.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.30138460 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.12793203,-.10300742)$\\
$z_2$ & $(.48221243,-.35140630)$\\
$z_3$ & $(-.24042499,.54608703)$\\
$z_4$ & $(.49798779,.40096634)$\\
$z_5$ & $(-.41473254,-.76746237)$\\
$z_6$ & $(-.83828000,-.24142954)$\\
$z_7$ & $(.26647350,-.91663855)$\\
$z_8$ & $(-.83867287,.45591905)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.21336869,.97697175)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 11
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-11.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.46027730 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.00194923,.01279499)$\\
$z_2$ & $(.53319856,-.41608320)$\\
$z_3$ & $(-.63291002,-.23843413)$\\
$z_4$ & $(-.39578514,.63093402)$\\
$z_5$ & $(.56570769,.48445683)$\\
$z_6$ & $(-.46757897,-.81654750)$\\
$z_7$ & $(.20321930,-.91873926)$\\
$z_8$ & $(.14683510,.96384218)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.95463575,.29777606)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 12
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-12.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.65839606 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(.00000000,.00000000)$\\
$z_2$ & $(-.66929145,.25741444)$\\
$z_3$ & $(.55757317,.45091618)$\\
$z_4$ & $(.11171828,-.70833062)$\\
$z_5$ & $(.20917868,.97787744)$\\
$z_6$ & $(.74227736,-.67009277)$\\
$z_7$ & $(-.95145604,-.30778467)$\\
$z_8$ & $(-.50000000,-.86602540)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 13
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-13.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.70250556 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.07677422,.16477168)$\\
$z_2$ & $(.47468930,.23000901)$\\
$z_3$ & $(-.48145070,-.21549778)$\\
$z_4$ & $(.04363077,-.79787594)$\\
$z_5$ & $(.58283574,-.54663714)$\\
$z_6$ & $(-.37069069,.79557082)$\\
$z_7$ & $(-.89056585,.27594682)$\\
$z_8$ & $(.36157205,.85937176)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.64324641,-.76565923)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 14
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-14.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.76781698 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.00000000,.00000000)$\\
$z_2$ & $(-.86652788,-.32027532)$\\
$z_3$ & $(.71063050,-.59029749)$\\
$z_4$ & $(.15589737,.91057282)$\\
$z_5$ & $(.15589737,-.91057282)$\\
$z_6$ & $(.71063050,.59029749)$\\
$z_7$ & $(-.86652788,.32027532)$\\
$z_8$ & $(-.50000000,.86602540)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.50000000,-.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 15
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-15.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.77034759 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $9$\\ 
$z_1$ & $(.00000000,-.00000000)$\\
$z_2$ & $(.76604444,-.64278761)$\\
$z_3$ & $(-.93969262,-.34202014)$\\
$z_4$ & $(.17364818,.98480775)$\\
$z_5$ & $(-.50000000,-.86602540)$\\
$z_6$ & $(-.50000000,.86602540)$\\
$z_7$ & $(.76604444,.64278761)$\\
$z_8$ & $(-.93969262,.34202014)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.17364818,-.98480775)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 16
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-16.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.77729075 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.13193015,-.44834690)$\\
$z_2$ & $(-.42977943,-.18360323)$\\
$z_3$ & $(-.13193015,.44834690)$\\
$z_4$ & $(.42977943,.18360323)$\\
$z_5$ & $(-.41798441,-.88684214)$\\
$z_6$ & $(.41798441,.88684214)$\\
$z_7$ & $(-.63647322,.77129880)$\\
$z_8$ & $(.63647322,-.77129880)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 17
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-17.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $116.84701909 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.33598940,.21881579)$\\
$z_2$ & $(-.27478161,.29200050)$\\
$z_3$ & $(.42755311,-.39692534)$\\
$z_4$ & $(-.50922512,-.28467731)$\\
$z_5$ & $(.52084881,.83162882)$\\
$z_6$ & $(-.30962777,.93113942)$\\
$z_7$ & $(-.48138401,-.86956189)$\\
$z_8$ & $(.26231831,-.95867490)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.97169111,.23625490)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 18
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-18.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.12687289 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.10887508,-.12254814)$\\
$z_2$ & $(.50719270,.19738442)$\\
$z_3$ & $(.13628727,.52690685)$\\
$z_4$ & $(-.59946261,.49166252)$\\
$z_5$ & $(.55883098,-.53739687)$\\
$z_6$ & $(.03692178,-.84921141)$\\
$z_7$ & $(-.84765096,-.06333303)$\\
$z_8$ & $(-.56549020,-.63650716)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.11775388,.99304281)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 19
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-19.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.36759860 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $5$\\ 
$z_1$ & $(.44209690,.32120220)$\\
$z_2$ & $(-.16886599,.51971608)$\\
$z_3$ & $(-.54646182,-.00000000)$\\
$z_4$ & $(.44209690,-.32120220)$\\
$z_5$ & $(-.16886599,-.51971608)$\\
$z_6$ & $(-.80901699,.58778525)$\\
$z_7$ & $(-.80901699,-.58778525)$\\
$z_8$ & $(.30901699,.95105652)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.30901699,-.95105652)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 20
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-20.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.39457924 $ \\  
Crit ind & $2$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.36600022,-.06290818)$\\
$z_2$ & $(.05616945,.36709480)$\\
$z_3$ & $(.12851332,-.48712966)$\\
$z_4$ & $(.48940978,-.11953680)$\\
$z_5$ & $(-.31845535,.84647286)$\\
$z_6$ & $(-.85218393,.30284100)$\\
$z_7$ & $(-.70751585,-.56478154)$\\
$z_8$ & $(.55167999,.71777855)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.01838280,-.99983102)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 21
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-21.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.45234024 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(-.24212045,.02307857)$\\
$z_2$ & $(.10188239,-.51425662)$\\
$z_3$ & $(.09284176,.53548682)$\\
$z_4$ & $(.50838046,-.20331307)$\\
$z_5$ & $(-.69968120,-.50678906)$\\
$z_6$ & $(-.87121475,.20068530)$\\
$z_7$ & $(-.44905568,.81013401)$\\
$z_8$ & $(.64438355,.66937430)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.08541610,-1.01440025)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 22
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-22.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.48830277 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.00287904,-.17687418)$\\
$z_2$ & $(.48974852,-.11507493)$\\
$z_3$ & $(-.49323431,-.09907457)$\\
$z_4$ & $(.01013689,.62276017)$\\
$z_5$ & $(-.56455547,.66930908)$\\
$z_6$ & $(.58603978,.65058043)$\\
$z_7$ & $(.36691956,-.79826839)$\\
$z_8$ & $(-.39270569,-.78590370)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.99947024,.03254609)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 23
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-23.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.54057407 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.01731857,.26329858)$\\
$z_2$ & $(.47647778,.14706592)$\\
$z_3$ & $(-.49163598,.08338783)$\\
$z_4$ & $(.52008059,-.51766672)$\\
$z_5$ & $(-.44779369,-.58132905)$\\
$z_6$ & $(.05753382,-.87470102)$\\
$z_7$ & $(.35682040,.83241908)$\\
$z_8$ & $(-.46277990,.77850953)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.99138446,-.13098414)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 24
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-24.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.78576236 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.04555508,-.27408273)$\\
$z_2$ & $(-.41215287,.28279582)$\\
$z_3$ & $(.48147256,.13426703)$\\
$z_4$ & $(.08319133,.50052175)$\\
$z_5$ & $(-.72962802,-.43637754)$\\
$z_6$ & $(.54923873,-.64893699)$\\
$z_7$ & $(-.14915490,-.89739245)$\\
$z_8$ & $(-.94623429,.32348210)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.16882254,1.01572302)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 25
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-25.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $117.91094722 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(-.31468019,.07786138)$\\
$z_2$ & $(.08987796,.49353153)$\\
$z_3$ & $(-.21518188,-.47028249)$\\
$z_4$ & $(.49776277,.19279000)$\\
$z_5$ & $(.53013295,-.51960736)$\\
$z_6$ & $(-.74741094,.51743154)$\\
$z_7$ & $(-.86051796,-.32902493)$\\
$z_8$ & $(.03110998,-.97247709)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.01109270,1.00977742)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 26
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-26.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $118.35557043 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.05738884,.16824714)$\\
$z_2$ & $(-.05055782,-.41104318)$\\
$z_3$ & $(.51812877,.04398856)$\\
$z_4$ & $(-.35140250,.38948954)$\\
$z_5$ & $(-.77069382,-.15951154)$\\
$z_6$ & $(.31294871,.78974150)$\\
$z_7$ & $(.47328430,-.71336364)$\\
$z_8$ & $(-.45037307,-.78754262)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.73872342,.67999425)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 27
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-27.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $118.39761429 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(-.00000000,-.00000000)$\\
$z_2$ & $(-.24963802,-.43238573)$\\
$z_3$ & $(-.24963802,.43238573)$\\
$z_4$ & $(.49927604,.00000000)$\\
$z_5$ & $(-.83387462,.00000000)$\\
$z_6$ & $(.41693731,-.72215661)$\\
$z_7$ & $(.41693731,.72215661)$\\
$z_8$ & $(-.50000000,-.86602540)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.50000000,.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 28
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-28.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $118.41208145 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.04129108,.08720932)$\\
$z_2$ & $(-.18495617,-.39063889)$\\
$z_3$ & $(.51544303,.02393743)$\\
$z_4$ & $(-.30814747,.41388362)$\\
$z_5$ & $(-.81278668,-.10578469)$\\
$z_6$ & $(.43327838,-.69576032)$\\
$z_7$ & $(.35619456,.75230497)$\\
$z_8$ & $(-.40656308,-.85868638)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.63375366,.77353494)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 29
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-29.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.24821560 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.45004980,.00769943)$\\
$z_2$ & $(.16313482,.41951297)$\\
$z_3$ & $(.29275709,-.47610918)$\\
$z_4$ & $(-.34520518,.43956803)$\\
$z_5$ & $(-.41912354,-.63220020)$\\
$z_6$ & $(-.73824928,-.17415404)$\\
$z_7$ & $(-.88718823,.47410169)$\\
$z_8$ & $(.13739133,-.99649334)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.34643318,.93807465)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 31
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-31.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.26431976 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.36687191,.30119729)$\\
$z_2$ & $(.45141137,.14677390)$\\
$z_3$ & $(.09770592,.51773973)$\\
$z_4$ & $(-.55272003,-.24172499)$\\
$z_5$ & $(.42660753,-.42654005)$\\
$z_6$ & $(.16338208,-.90576231)$\\
$z_7$ & $(-.48225275,-.78392050)$\\
$z_8$ & $(-.93122178,.36445301)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(.19395957,1.02778392)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 32
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-32.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.28946483 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.08895979,.41099487)$\\
$z_2$ & $(.48413176,.14171957)$\\
$z_3$ & $(-.38219358,.32923559)$\\
$z_4$ & $(-.60994724,-.21356201)$\\
$z_5$ & $(.46703891,-.44667552)$\\
$z_6$ & $(.11982494,-.85499838)$\\
$z_7$ & $(-.46266361,-.72891880)$\\
$z_8$ & $(.20534142,.94867885)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.91049238,.41352584)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 33
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-33.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.49891253 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.13740419,-.53748254)$\\
$z_2$ & $(.13740419,.53748254)$\\
$z_3$ & $(.50266771,.23471804)$\\
$z_4$ & $(-.50266771,-.23471804)$\\
$z_5$ & $(-.49578743,.41095489)$\\
$z_6$ & $(.49578743,-.41095489)$\\
$z_7$ & $(.18549139,-.98264589)$\\
$z_8$ & $(-.18549139,.98264589)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 34
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-34.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.60906977 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.16023848,.44473592)$\\
$z_2$ & $(-.43909488,-.17510594)$\\
$z_3$ & $(.48258897,-.11031726)$\\
$z_4$ & $(.12648610,-.47860556)$\\
$z_5$ & $(-.36680900,.35467252)$\\
$z_6$ & $(-.80272884,-.57210884)$\\
$z_7$ & $(.54478640,.82151682)$\\
$z_8$ & $(.03363371,-.99943423)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.73910095,.71464657)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 35
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-35.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.64948427 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $5$\\ 
$z_1$ & $(.14683174,.45190163)$\\
$z_2$ & $(-.38441049,-.27929057)$\\
$z_3$ & $(.14683174,-.45190163)$\\
$z_4$ & $(.47515749,-.00000000)$\\
$z_5$ & $(-.38441049,.27929057)$\\
$z_6$ & $(-.80901699,-.58778525)$\\
$z_7$ & $(.30901699,.95105652)$\\
$z_8$ & $(.30901699,-.95105652)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.80901699,.58778525)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 36
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-36.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.66274950 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.04452687,.41869527)$\\
$z_2$ & $(.50142150,.18785191)$\\
$z_3$ & $(-.44201038,.31850280)$\\
$z_4$ & $(-.31647455,-.45002643)$\\
$z_5$ & $(.17250164,-.52508436)$\\
$z_6$ & $(-.85079632,-.50041295)$\\
$z_7$ & $(.66951256,-.72565649)$\\
$z_8$ & $(.18904736,.97231433)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.96772869,.30381591)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 37
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-37.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.66308971 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.06413872,-.41578356)$\\
$z_2$ & $(.50419768,-.17524266)$\\
$z_3$ & $(-.42795037,-.31903570)$\\
$z_4$ & $(-.31705918,.44262866)$\\
$z_5$ & $(.16893474,.51759802)$\\
$z_6$ & $(.65777245,.72868608)$\\
$z_7$ & $(-.84678391,.49659342)$\\
$z_8$ & $(.15026384,-.97409546)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.95351397,-.30134881)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 38
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-38.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $119.80126934 $ \\  
Crit ind & $3$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.16304321,.22540977)$\\
$z_2$ & $(.16795299,-.23219761)$\\
$z_3$ & $(.55389940,-.06503618)$\\
$z_4$ & $(-.11162132,-.54642011)$\\
$z_5$ & $(-.71666075,-.24548118)$\\
$z_6$ & $(.45748247,.60379916)$\\
$z_7$ & $(-.72754948,.39502725)$\\
$z_8$ & $(-.14742686,.81464108)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.31303325,-.94974217)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 39
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-39.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $120.51872081 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.15415837,.53540050)$\\
$z_2$ & $(-.38685020,.40095563)$\\
$z_3$ & $(.56763856,.31568703)$\\
$z_4$ & $(-.64938150,.01324801)$\\
$z_5$ & $(.16144513,-.64965811)$\\
$z_6$ & $(.61257768,-.44602571)$\\
$z_7$ & $(-.33252972,-.68089231)$\\
$z_8$ & $(-.88367170,-.46810718)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.24338662,.97939215)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 40
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-40.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $120.52398426 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.51209715,-.26477259)$\\
$z_2$ & $(.15592999,-.55500797)$\\
$z_3$ & $(.51531976,.33299932)$\\
$z_4$ & $(-.43018267,-.43747671)$\\
$z_5$ & $(.16174810,.64041788)$\\
$z_6$ & $(-.65988601,-.02911969)$\\
$z_7$ & $(-.74889923,.46500681)$\\
$z_8$ & $(-.30423151,.82736001)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.20189558,-.97940705)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 41
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-41.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $120.52510744 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.17169194,.25938933)$\\
$z_2$ & $(-.43317640,-.13687846)$\\
$z_3$ & $(.04324393,-.45222502)$\\
$z_4$ & $(.55229992,.08101856)$\\
$z_5$ & $(-.14120573,.54005569)$\\
$z_6$ & $(.52147843,-.68826149)$\\
$z_7$ & $(-.83729923,.21112469)$\\
$z_8$ & $(-.48633082,-.73474050)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.39070205,.92051720)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 42
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-42.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $120.85403438 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.15979498,-.21579313)$\\
$z_2$ & $(-.00269936,.41414985)$\\
$z_3$ & $(-.43077239,-.07680436)$\\
$z_4$ & $(.55469278,-.05892093)$\\
$z_5$ & $(-.12275544,-.55821831)$\\
$z_6$ & $(.47011301,.69992355)$\\
$z_7$ & $(-.46702842,.70605364)$\\
$z_8$ & $(-.90667378,.07126380)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.25467138,-.98165411)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 43
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-43.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $121.20754739 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.17917236,.27268883)$\\
$z_2$ & $(-.43645311,.10466321)$\\
$z_3$ & $(.54535627,.08090019)$\\
$z_4$ & $(-.15566940,.55521812)$\\
$z_5$ & $(-.36049464,-.46776196)$\\
$z_6$ & $(.45343966,-.51796244)$\\
$z_7$ & $(-.00154265,-.86352825)$\\
$z_8$ & $(-.90722187,-.13677435)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.31658661,.97255664)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 44
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-44.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $121.24506424 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.19050513,.00000000)$\\
$z_2$ & $(.19050513,.00000000)$\\
$z_3$ & $(-.58077135,-.00000000)$\\
$z_4$ & $(.58077135,-.00000000)$\\
$z_5$ & $(.31799622,.67513226)$\\
$z_6$ & $(-.31799622,.67513226)$\\
$z_7$ & $(.31799622,-.67513226)$\\
$z_8$ & $(-.31799622,-.67513226)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 45
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-45.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $121.39001611 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.18544606,.23177205)$\\
$z_2$ & $(.24436352,-.40666237)$\\
$z_3$ & $(-.45036225,.14920342)$\\
$z_4$ & $(-.10144921,.55178760)$\\
$z_5$ & $(.56060201,.02206546)$\\
$z_6$ & $(-.41948543,-.52427643)$\\
$z_7$ & $(-.88527978,-.11138215)$\\
$z_8$ & $(.08553141,-.88815013)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.21936633,.97564256)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 46
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-46.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $121.61633134 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.18047524,.29758745)$\\
$z_2$ & $(.12685212,-.49655047)$\\
$z_3$ & $(-.32532203,-.42451113)$\\
$z_4$ & $(-.15976940,.53415099)$\\
$z_5$ & $(.55150746,.10929046)$\\
$z_6$ & $(-.68193485,.19071147)$\\
$z_7$ & $(.58916754,-.69232761)$\\
$z_8$ & $(-.83275486,-.41987848)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.44822120,.90152733)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 47
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-47.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $121.73019826 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.20043614,-.34694902)$\\
$z_2$ & $(.54550336,-.13961549)$\\
$z_3$ & $(-.15154803,-.54230950)$\\
$z_4$ & $(.52229828,.45463979)$\\
$z_5$ & $(-.65475704,-.22535760)$\\
$z_6$ & $(.10945340,.72331183)$\\
$z_7$ & $(-.68127726,.26649831)$\\
$z_8$ & $(-.39057700,.67607720)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.49953186,-.86629552)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 48
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-48.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $122.14138716 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $10$\\ 
$z_1$ & $(-.29915039,-.92485804)$\\
$z_2$ & $(.29915039,.92485804)$\\
$z_3$ & $(-.30704090,.93321303)$\\
$z_4$ & $(.30704090,-.93321303)$\\
$z_5$ & $(.79540494,.57662090)$\\
$z_6$ & $(-.79540494,-.57662090)$\\
$z_7$ & $(-.81057176,.58563933)$\\
$z_8$ & $(.81057176,-.58563933)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 51
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-51.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $122.20145746 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.15706989,-.18525420)$\\
$z_2$ & $(.21190421,-.11868729)$\\
$z_3$ & $(.58345777,-.03393597)$\\
$z_4$ & $(-.53481533,-.23568450)$\\
$z_5$ & $(-.12131727,.67245022)$\\
$z_6$ & $(-.60484308,.41858759)$\\
$z_7$ & $(.42043678,.60355914)$\\
$z_8$ & $(.13920266,-.77158726)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.93695586,-.34944773)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 52
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-52.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $123.45664660 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.20642092,-.04443143)$\\
$z_2$ & $(-.18356418,-.11677307)$\\
$z_3$ & $(-.28870543,.36264396)$\\
$z_4$ & $(.58834980,-.01142357)$\\
$z_5$ & $(-.50326076,-.33157480)$\\
$z_6$ & $(.31579124,.66764273)$\\
$z_7$ & $(.20619397,-.72477439)$\\
$z_8$ & $(-.50152009,.75872783)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.83970547,-.56003726)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 53
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-53.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $123.93098067 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.20254995,.10365132)$\\
$z_2$ & $(-.22146311,.05219358)$\\
$z_3$ & $(-.06436945,.53040583)$\\
$z_4$ & $(.58330422,.02718410)$\\
$z_5$ & $(-.57287412,-.11312839)$\\
$z_6$ & $(.37407282,-.62239953)$\\
$z_7$ & $(-.21433930,-.69380856)$\\
$z_8$ & $(-.11590943,.95509651)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.97097158,-.23919487)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 54
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-54.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $124.62108602 $ \\  
Crit ind & $4$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(-.06358922,-.26832506)$\\
$z_2$ & $(.25701312,-.11071653)$\\
$z_3$ & $(-.24156129,.27769907)$\\
$z_4$ & $(.60644564,-.03007160)$\\
$z_5$ & $(-.32607037,-.51433731)$\\
$z_6$ & $(.36067633,.60287574)$\\
$z_7$ & $(-.75730824,.08939479)$\\
$z_8$ & $(-.26070769,.77263844)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.57489828,-.81915755)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 55
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-55.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $124.63531469 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.06196784,.26742154)$\\
$z_2$ & $(.25672625,.09719014)$\\
$z_3$ & $(-.16073578,-.30091712)$\\
$z_4$ & $(-.31611035,.52045729)$\\
$z_5$ & $(.60835116,.02665341)$\\
$z_6$ & $(.34567613,-.64242043)$\\
$z_7$ & $(-.72616160,-.06989511)$\\
$z_8$ & $(-.38974452,-.72964962)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.55603345,.83115991)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 56
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-56.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $124.98614209 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.26061298,.16873320)$\\
$z_2$ & $(-.05131068,.30619802)$\\
$z_3$ & $(.59848032,.05135838)$\\
$z_4$ & $(-.36591196,.47636627)$\\
$z_5$ & $(-.03334932,-.67901381)$\\
$z_6$ & $(-.47864910,-.48277010)$\\
$z_7$ & $(-.70607415,-.03451651)$\\
$z_8$ & $(.45093986,-.54441283)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.67473795,.73805738)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 57
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-57.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $125.34057708 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(-.06514342,.25416241)$\\
$z_2$ & $(.26052708,.11965160)$\\
$z_3$ & $(-.41378240,-.10073840)$\\
$z_4$ & $(.60604612,.03331037)$\\
$z_5$ & $(-.32144990,.52045714)$\\
$z_6$ & $(-.15007422,-.66974957)$\\
$z_7$ & $(.38720107,-.58415416)$\\
$z_8$ & $(-.75492823,-.41238754)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.54839610,.83944816)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 58
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-58.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $126.00626395 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.21585256,.00000000)$\\
$z_2$ & $(-.21585256,.00000000)$\\
$z_3$ & $(.00000000,-.48587379)$\\
$z_4$ & $(-.00000000,.48587379)$\\
$z_5$ & $(-.59775051,-.00000000)$\\
$z_6$ & $(.59775051,.00000000)$\\
$z_7$ & $(.00000000,-.91876248)$\\
$z_8$ & $(-.00000000,.91876248)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 59
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-59.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $126.75698146 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.06572443,-.25029013)$\\
$z_2$ & $(.25233307,-.05738359)$\\
$z_3$ & $(.05475730,.43148845)$\\
$z_4$ & $(-.40795287,.15084793)$\\
$z_5$ & $(.61174538,-.01324919)$\\
$z_6$ & $(-.27096121,-.54862370)$\\
$z_7$ & $(.10917732,.86916405)$\\
$z_8$ & $(-.82123669,.30485428)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.46213786,-.88680810)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 60
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-60.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $128.70332084 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.00573478,.05595694)$\\
$z_2$ & $(.31830305,.02440155)$\\
$z_3$ & $(-.30673645,.08845912)$\\
$z_4$ & $(.63984576,.00679357)$\\
$z_5$ & $(-.62516646,.13643916)$\\
$z_6$ & $(.23080065,-.63286089)$\\
$z_7$ & $(-.35437270,-.57288903)$\\
$z_8$ & $(.07080311,.69085878)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.97921173,.20284079)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 61
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-61.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $129.67705293 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.21549709,-.12820455)$\\
$z_2$ & $(.24334850,.06047239)$\\
$z_3$ & $(-.11348145,.27597682)$\\
$z_4$ & $(.60535941,.01565640)$\\
$z_5$ & $(-.44126666,-.41471541)$\\
$z_6$ & $(-.24742444,.60171428)$\\
$z_7$ & $(.27285022,-.66354752)$\\
$z_8$ & $(-.71073990,-.70345490)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.39314859,.95610249)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 62
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-62.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $131.09433219 $ \\  
Crit ind & $5$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.04720259,.14389133)$\\
$z_2$ & $(.33507521,.06483067)$\\
$z_3$ & $(-.23156332,.25071266)$\\
$z_4$ & $(-.19709874,-.60083140)$\\
$z_5$ & $(.64578098,.01900093)$\\
$z_6$ & $(-.50904147,.39783275)$\\
$z_7$ & $(-.60213010,-.28305726)$\\
$z_8$ & $(.31746061,-.58472287)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.80568576,.59234319)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 63
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-63.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $131.25534651 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.00062249,-.00371874)$\\
$z_2$ & $(-.30796499,-.10085778)$\\
$z_3$ & $(.32402221,.00493248)$\\
$z_4$ & $(-.07608838,.45454929)$\\
$z_5$ & $(-.60853891,-.20811887)$\\
$z_6$ & $(.64314159,.00140373)$\\
$z_7$ & $(.11234929,-.67117063)$\\
$z_8$ & $(-.14205667,.84864143)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.94548663,-.32566091)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 64
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-64.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $132.42878391 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $1/2$\\ 
$z_1$ & $(.04302483,-.10614423)$\\
$z_2$ & $(.34019163,-.04124347)$\\
$z_3$ & $(-.23295418,-.25160089)$\\
$z_4$ & $(-.28425666,.28542275)$\\
$z_5$ & $(.64962848,-.01236400)$\\
$z_6$ & $(-.47546165,-.44706045)$\\
$z_7$ & $(.22837805,.62778194)$\\
$z_8$ & $(-.53036331,.62232106)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.73818719,-.67711271)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 65
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-65.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $139.07007346 $ \\  
Crit ind & $7$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(-.02121674,.03343510)$\\
$z_2$ & $(-.14245716,-.29067387)$\\
$z_3$ & $(.32366529,.00511110)$\\
$z_4$ & $(-.19346088,.30487168)$\\
$z_5$ & $(-.27520714,-.58117937)$\\
$z_6$ & $(.64304444,.00151088)$\\
$z_7$ & $(-.36005334,.56740187)$\\
$z_8$ & $(-.42584942,-.90479405)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.54846504,.86431665)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 66
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-66.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $139.07675434 $ \\  
Crit ind & $8$ \\ 
FP ind & $1$ \\ 
Isotropy & $3$\\ 
$z_1$ & $(.00000000,.00000000)$\\
$z_2$ & $(-.16701630,.28928072)$\\
$z_3$ & $(.33403261,-.00000000)$\\
$z_4$ & $(-.16701630,-.28928072)$\\
$z_5$ & $(-.32388902,.56099224)$\\
$z_6$ & $(.64777804,-.00000000)$\\
$z_7$ & $(-.32388902,-.56099224)$\\
$z_8$ & $(-.50000000,.86602540)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.50000000,-.86602540)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 67
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-67.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $139.14558600 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(.13291577,-.00000000)$\\
$z_2$ & $(-.13291577,.00000000)$\\
$z_3$ & $(-.39994776,.00000000)$\\
$z_4$ & $(.39994776,.00000000)$\\
$z_5$ & $(-.00000000,-.63201170)$\\
$z_6$ & $(.00000000,.63201170)$\\
$z_7$ & $(-.67891260,.00000000)$\\
$z_8$ & $(.67891260,.00000000)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 68
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-68.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $140.69033840 $ \\  
Crit ind & $6$ \\ 
FP ind & $1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.14406285,.05446140)$\\
$z_2$ & $(-.10878211,.10902569)$\\
$z_3$ & $(.40473000,.02235877)$\\
$z_4$ & $(-.35948999,.18727850)$\\
$z_5$ & $(-.38762761,-.48174623)$\\
$z_6$ & $(.15445948,-.59872937)$\\
$z_7$ & $(.68108315,.00736631)$\\
$z_8$ & $(-.61743168,.28758761)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.91100409,.41239733)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 69
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-69.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $143.29732130 $ \\  
Crit ind & $7$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.14593811,-.03064447)$\\
$z_2$ & $(-.11338186,-.09685850)$\\
$z_3$ & $(.40920007,-.01107367)$\\
$z_4$ & $(-.35379968,-.20589586)$\\
$z_5$ & $(-.10140125,.39712686)$\\
$z_6$ & $(.68340646,-.00383875)$\\
$z_7$ & $(-.59790815,-.33100600)$\\
$z_8$ & $(-.19446686,.76160810)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.87758684,-.47941771)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 70
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-70.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $154.51403602 $ \\  
Crit ind & $7$ \\ 
FP ind & $-1$ \\ 
Isotropy & $1$\\ 
$z_1$ & $(.00339091,-.03209176)$\\
$z_2$ & $(-.22081422,-.06227227)$\\
$z_3$ & $(.22895247,-.01474856)$\\
$z_4$ & $(-.44900569,-.10258980)$\\
$z_5$ & $(.46053091,-.00648541)$\\
$z_6$ & $(-.06129153,.58006606)$\\
$z_7$ & $(-.69265415,-.15048416)$\\
$z_8$ & $(.70880850,-.00240138)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-.97791720,-.20899271)$\\
\end{tabular}\end{minipage}}
\\ 
% CONFIGURATION NUMBER 71
\hline \begin{minipage}{0.4\textwidth}
\begin{center} 

\includegraphics[width=\textwidth]{figura_10-71.eps} 
\end{center}\end{minipage}
&
\fbox{\begin{minipage}[t]{0.6\textwidth}
\begin{tabular}{r@{ $ = $ }l}
$U\sqrt{I}$ &    $173.66904306 $ \\  
Crit ind & $8$ \\ 
FP ind & $1$ \\ 
Isotropy & $2$\\ 
$z_1$ & $(-.09826571,.00000000)$\\
$z_2$ & $(.09826571,.00000000)$\\
$z_3$ & $(-.29739841,.00000000)$\\
$z_4$ & $(.29739841,-.00000000)$\\
$z_5$ & $(-.50521414,.00000000)$\\
$z_6$ & $(.50521414,-.00000000)$\\
$z_7$ & $(.73150788,-.00000000)$\\
$z_8$ & $(-.73150788,.00000000)$\\
$z_9$ & $(1.00000000,0.00000000)$\\
$z_{10}$ & $(-1.00000000,-.00000000)$\\
\end{tabular}\end{minipage}}
\\ 
\hline\hline
\end{longtable}
